Estimation of distribution functions, their jumps and interval probabilities under measurement error

We consider the classical additive measurement-error model $X=Y+Z$, where the latent random variable $Y$ has unknown distribution $F_Y$ and the error $Z$ has a known distribution. We develop direct estimators for three functionals of $F_Y$: (i) $F_Y(x)$ at continuity points; (ii) interval probabilities $F_Y(y)-F_Y(x)$ when $x<y$ are continuity points; and (iii) the size of a jump at a prespecified discontinuity. We derive non-asymptotic bias and variance bounds, and establish asymptotic unbiasedness and consistency. Unlike previous work, we do not require $F_Y$ to admit a density, have a mixture representation, or satisfy global Sobolev smoothness assumptions. The framework accommodates arbitrary latent distributions, including those with both discrete and continuous components, and distributions with multiple jumps. These results rely on a link between Fourier inversion theorems and the algebraic structure of a class of estimators proposed in Mynbaev, Martins-Filho and Henderson (2022). A simulation study evaluates feasible tuning procedures and, where available, compares the finite-sample performance of the proposed estimators with existing methods.

==> Figures/Fig_Jump_Dists.tex <==
\begin{tikzpicture}
% \def\pzero{0.10}
% \def\mujump{-0.253347}
\def\pzero{0.20}
\def\mujump{-0.5244005}

\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.35cm},
    width=0.35\textwidth,
    % width=0.33\textwidth,
    % height=0.24\textwidth,
    ymin=0, ymax=1,
    samples=200,
    axis lines=box,
    grid=major,
    grid style      =   {gray!30, line width=0.15pt},
    tick style      =   {gray!30, line width=0.20pt},
    axis line style =   {gray!75, line width=0.20pt},
    every axis plot/.append style={
        black,
        line width=0.55pt,
        mark=none,
        smooth
    },
    xlabel={$x$},
    ylabel={$F_Y(x)$},
    title style={font=\small},
    label style={font=\tiny},
    ticklabel style={font=\tiny},
    ytick={0,0.2,...,1},
    % ytick={0,0.25,0.5,0.75,1},
    scaled ticks=false,
    enlargelimits=false,
    clip=true
]

% ------------------------------------------------------------
% J1
% ------------------------------------------------------------
\nextgroupplot[
    % title={$F_Y^{(J_1)}$},
    title={$Y\sim J_1$},
    xmin=-3, xmax=3,
    xtick={-3,-1.5,0,1.5,3},
    % ylabel={$F_Y^{(J_1)}(x)$},
]

\addplot[domain=-3:0] {\Phistd{x}};
\addplot[domain=0:3] {\Phistd{x-(\mujump)}};

\addplot[sharp plot] coordinates {
    (0,0.5)
    (0,{0.5+\pzero})
};

% ------------------------------------------------------------
% J2
% ------------------------------------------------------------
\nextgroupplot[
    % title={$F_Y^{(J_2)}$},
    title={$Y\sim J_2$},
    xmin=-30, xmax=5,
    xtick={-40,-30,-20,-10,0},
    % ylabel={}
    % ylabel={$F_Y^{(J_2)}(x)$},
]

\addplot[domain=-40:0] {0.5*exp(x/8)};
\addplot[domain=0:5] {\Phistd{x-(\mujump)}};

\addplot[sharp plot] coordinates {
    (0,0.5)
    (0,{0.5+\pzero})
};

% ------------------------------------------------------------
% J3
% ------------------------------------------------------------
\nextgroupplot[
    % title={$F_Y^{(J_3)}$},
    title={$Y\sim J_3$},
    % xmin=-4, xmax=4,
    xmin=-3, xmax=3,
    xtick={-4,-2,0,2,4},
    % xtick={-3,-2,0,2,3},
    % ylabel={}
    % ylabel={\tiny $F_Y^{(J_3)}(x)$},
    % label style={font=\footnotesize},
]

\addplot[domain=-4:-2] {(1-3*\pzero)*\Phistd{x}};
\addplot[domain=-2:0] {\pzero + (1-3*\pzero)*\Phistd{x}};
\addplot[domain=0:2] {2*\pzero + (1-3*\pzero)*\Phistd{x}};
\addplot[domain=2:4] {3*\pzero + (1-3*\pzero)*\Phistd{x}};

\addplot[sharp plot] coordinates {
    (-2,{(1-3*\pzero)*\Phistd{-2}})
    (-2,{\pzero+(1-3*\pzero)*\Phistd{-2}})
};

\addplot[sharp plot] coordinates {
    (0,{\pzero+(1-3*\pzero)*\Phistd{0}})
    (0,{2*\pzero+(1-3*\pzero)*\Phistd{0}})
};

\addplot[sharp plot] coordinates {
    (2,{2*\pzero+(1-3*\pzero)*\Phistd{2}})
    (2,{3*\pzero+(1-3*\pzero)*\Phistd{2}})
};

\end{groupplot}
\end{tikzpicture}

==> Figures/Fig_Kink_Dists.tex <==
\begin{tikzpicture}

% The three CDFs below match the kink designs used in the simulations.
%
% K_1: a standard-normal density multiplied by 3 to the left of zero
%      and by 1 to the right. The normalizing constant is 2.
\def\Cone{2}

% K_gap: standard-normal tails with no density on [-1,1].
\pgfmathsetmacro{\PhiMinusOne}{\Phistd{-1}}
\pgfmathsetmacro{\Cgap}{2*\PhiMinusOne}

\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.35cm},
    width=0.35\textwidth,
    % height=0.27\textwidth,
    ymin=0, ymax=1,
    samples=200,
    axis lines=box,
    grid=major,
    grid style      =   {gray!30, line width=0.15pt},
    tick style      =   {gray!30, line width=0.20pt},
    axis line style =   {gray!75, line width=0.20pt},
    every axis plot/.append style={
        black,
        line width=0.55pt,
        mark=none,
        smooth
    },
    xlabel={$x$},
    ylabel={$F_Y(x)$},
    title style={font=\small},
    label style={font=\tiny},
    ticklabel style={font=\tiny},
    ytick={0,0.2,0.4,0.6,0.8,1},
    scaled ticks=false,
    enlargelimits=false,
    clip=true
]

% ------------------------------------------------------------------------
% One-kink design: edges = [-inf,0,inf], c = [3,1].
% ------------------------------------------------------------------------
\nextgroupplot[
    title={$Y\sim K_1$},
    xmin=-3, xmax=3,
    xtick={-3,-1.5,0,1.5,3}
]

% x <= 0: 3 Phi(x)/2.
\addplot[domain=-3:0] {3*\Phistd{x}/\Cone};

% x >= 0: [3 Phi(0) + Phi(x)-Phi(0)]/2.
\addplot[domain=0:3] {(1+\Phistd{x})/\Cone};

% ------------------------------------------------------------------------
% Gap-kink design: edges = [-inf,-1,1,inf], c = [1,0,1].
% ------------------------------------------------------------------------
\nextgroupplot[
    % title={$Y\sim K_{\mathrm{gap}}$},
    title={$Y\sim K_{\mathrm{2}}$},
    xmin=-3, xmax=3,
    xtick={-3,-1,0,1,3}
]

% Left normal tail.
\addplot[domain=-3:-1] {\Phistd{x}/\Cgap};

% No probability density on [-1,1].
\addplot[domain=-1:1] {\PhiMinusOne/\Cgap};

% Right normal tail.
\addplot[domain=1:3] {
    (\PhiMinusOne + \Phistd{x} - \Phistd{1})/\Cgap
};

% ------------------------------------------------------------------------
% Asymmetric piecewise-uniform design:
% edges = [-2,-0.5,0.25,2], p = [0.20,0.60,0.20].
% ------------------------------------------------------------------------
\nextgroupplot[
    % title={$Y\sim K_{\mathrm{asym}}$},
    title={$Y\sim K_{3}$},
    xmin=-2.25, xmax=2.25,
    xtick={-2,-0.5,0.25,2},
    xticklabels={$-2$,$-0.5$,$0.25$,$2$}
]

% Outside the left support endpoint.
\addplot[domain=-2.25:-2] {0};

% Mass 0.20 uniformly distributed over [-2,-0.5].
\addplot[domain=-2:-0.5] {0.20*(x+2)/1.5};

% Mass 0.60 uniformly distributed over [-0.5,0.25].
\addplot[domain=-0.5:0.25] {0.20 + 0.60*(x+0.5)/0.75};

% Mass 0.20 uniformly distributed over [0.25,2].
\addplot[domain=0.25:2] {0.80 + 0.20*(x-0.25)/1.75};

% Outside the right support endpoint.
\addplot[domain=2:2.25] {1};

\end{groupplot}
\end{tikzpicture}%

